Beyond Affinity: A Benchmark of 1D, 2D, and 3D Methods Reveals Critical Trade-offs in Structure-Based Drug Design

Currently, the field of structure-based drug design is dominated by three main types of algorithms: search-based algorithms, deep generative models, and reinforcement learning. While existing works have typically focused on comparing models within a single algorithmic category, cross-algorithm comparisons remain scarce. In this paper, to fill the gap, we establish a benchmark to evaluate the performance of fifteen models across these different algorithmic foundations by assessing the pharmaceutical properties of the generated molecules and their docking affinities and poses with specified target proteins. We highlight the unique advantages of each algorithmic approach and offer recommendations for the design of future SBDD models. We emphasize that 1D/2D ligand-centric drug design methods can be used in SBDD by treating the docking function as a black-box oracle, which is typically neglected. Our evaluation reveals distinct patterns across model categories. 3D structure-based models excel in binding affinities but show inconsistencies in chemical validity and pose quality. 1D models demonstrate reliable performance in standard molecular metrics but rarely achieve optimal binding affinities. 2D models offer balanced performance, maintaining high chemical validity while achieving moderate binding scores. Through detailed analysis across multiple protein targets, we identify key improvement areas for each model category, providing insights for researchers to combine strengths of different approaches while addressing their limitations. All the code that are used for benchmarking is available in https://github.com/zkysfls/2025-sbdd-benchmark

==> (inline-0) <==
\begin{tabular}{l|cccccccccc}
\toprule
Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} & \textcolor{blue}{7WC7} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{6AZV} & \textcolor{blue}{7S1S} \\
\midrule
SMILES-GA & 832 & 800 & 819 & 892 & 580 & 791 & 652 & 662 & 629 & 558 \\
SMILES-LSTM-HC & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 \\
REINVENT & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 \\
Pasithea & 1000 & 800 & 900 & 1000 & 1000 & 800 & 900 & 800 & 1000 & 1000 \\
SMILES-VAE & 1000 & 1000 & 1000 & 600 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 \\
graph GA & 1000 & 1000 & 400 & 1000 & 1000 & 1000 & 500 & 1000 & 1000 & 1000 \\
MIMOSA & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 \\
MolDQN & 700 & 690 & 700 & 800 & 700 & 700 & 700 & 700 & 700 & 696 \\
DST & 1000 & 900 & 1000 & 1000 & 1000 & 1000 & 900 & 1000 & 1000 & 1000 \\
JT-VAE & 1000 & 1000 & 1000 & 1000 & 1000 & 200 & 1000 & 1000 & 1000 & 1000 \\
TargetDiff & 0 & 1 & 0 & 557 & 70 & 4 & 10 & 1 & 0 & 0 \\
3DSBDD & 898 & 708 & 669 & 668 & 769 & 1000 & 1000 & 1000 & 222 & 673 \\
Pocket2mol & 1000 & 968 & 1000 & 790 & 1000 & 1000 & 860 & 884 & 868 & 1000 \\
PocketFlow & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 & 1000 \\
ResGen & 0 & 676 & 290 & 785 & 0 & 259 & 0 & 805 & 1000 & 1000 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[htbp]
\centering
\small

% --- BEGIN FIRST SUBTABLE ---
\begin{subtable}{\textwidth} % You can use \textwidth to allow centering
    \centering
    \label{tab:in-crossdocking}
    \begin{tabular}{l|ccccc}
        \toprule
        Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
        \midrule
        Pocket2Mol & \textbf{-10.53} $\pm$ 0.40 & \textbf{-13.87} $\pm$ 0.34 & \textbf{-14.78} $\pm$ 0.44 & \textbf{-13.53} $\pm$ 0.30 & \textbf{-11.06} $\pm$ 0.15 \\
        PocketFlow & -8.98 $\pm$ 0.22 & -10.68 $\pm$ 0.23 & -9.55 $\pm$ 0.36 & -11.67 $\pm$ 0.38 & -9.34 $\pm$ 0.35 \\

ResGen & -- & -9.23 $\pm$ 0.20 & -7.03 $\pm$ 0.06 & -9.56 $\pm$ 0.18 & -- \\

3DSBDD & -8.19 $\pm$ 0.22 & -12.41 $\pm$ 0.18 & -10.41 $\pm$ 0.09 & -12.71 $\pm$ 0.30 & -10.72 $\pm$ 0.22 \\

DST & -8.23 $\pm$ 0.15 & -10.48 $\pm$ 0.16 & -10.76 $\pm$ 0.21 & -9.96 $\pm$ 0.32 & -9.22 $\pm$ 0.28 \\

graph-GA & -7.94 $\pm$ 0.18 & -10.12 $\pm$ 0.37 & -9.94 $\pm$ 0.36 & -9.63 $\pm$ 0.32 & -9.03 $\pm$ 0.18 \\

JT-VAE & -9.09 $\pm$ 0.42 & -11.12 $\pm$ 0.41 & -11.27 $\pm$ 0.34 & -10.90 $\pm$ 0.47 & -10.26 $\pm$ 0.42 \\

MIMOSA & -8.28 $\pm$ 0.13 & -10.52 $\pm$ 0.22 & -10.82 $\pm$ 0.25 & -10.16 $\pm$ 0.25 & -9.35 $\pm$ 0.19 \\

MolDQN & -6.13 $\pm$ 0.17 & -6.69 $\pm$ 0.25 & -6.93 $\pm$ 0.20 & -6.75 $\pm$ 0.21 & -7.37 $\pm$ 0.14 \\

Pasithea & -8.73 $\pm$ 0.24 & -11.12 $\pm$ 0.27 & -10.84 $\pm$ 0.26 & -10.13 $\pm$ 0.18 & -9.88 $\pm$ 0.33 \\

REINVENT & -8.65 $\pm$ 0.24 & -10.72 $\pm$ 0.28 & -10.76 $\pm$ 0.44 & -10.51 $\pm$ 0.28 & -9.56 $\pm$ 0.24 \\

SMILES-GA & -8.44 $\pm$ 0.23 & -10.33 $\pm$ 0.27 & -10.27 $\pm$ 0.39 & -9.81 $\pm$ 0.38 & -9.20 $\pm$ 0.30 \\

SMILES-LSTM-HC & -9.26 $\pm$ 0.29 & -11.02 $\pm$ 0.25 & -11.54 $\pm$ 0.40 & -11.21 $\pm$ 0.51 & -10.41 $\pm$ 0.42 \\

SMILES-VAE & -8.76 $\pm$ 0.25 & -11.13 $\pm$ 0.37 & -11.35 $\pm$ 0.61 & -10.31 $\pm$ 0.31 & -9.74 $\pm$ 0.16 \\ 

        TargetDiff & -- & -- & -- & -11.14 $\pm$ 0.26 & -8.29 $\pm$ 0.69 \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccc}
        \toprule
        Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
        \midrule
        Pocket2Mol & \textbf{-13.56} $\pm$ 0.11 & \textbf{-12.79} $\pm$ 0.33 & -12.10 $\pm$ 0.33 & \textbf{-12.49} $\pm$ 0.26 & \textbf{-11.87} $\pm$ 0.26 \\
       PocketFlow & -13.02 $\pm$ 0.23 & -11.42 $\pm$ 0.28 & \textbf{-12.25} $\pm$ 0.30 & -9.46 $\pm$ 0.34 & -11.49 $\pm$ 0.15 \\

ResGen & -7.56 $\pm$ 0.18 & -- & -8.60 $\pm$ 0.20 & -11.63 $\pm$ 0.08 & -9.47 $\pm$ 0.13 \\

3DSBDD & -10.78 $\pm$ 0.28 & -10.90 $\pm$ 0.35 & -10.43 $\pm$ 0.29 & -9.84 $\pm$ 0.21 & -9.66 $\pm$ 0.32 \\

DST & -11.11 $\pm$ 0.37 & -10.79 $\pm$ 0.48 & -10.92 $\pm$ 0.32 & -10.73 $\pm$ 0.30 & -9.78 $\pm$ 0.16 \\

graph-GA & -10.60 $\pm$ 0.39 & -10.23 $\pm$ 0.19 & -10.43 $\pm$ 0.20 & -9.98 $\pm$ 0.16 & -9.14 $\pm$ 0.21 \\

JT-VAE & -10.81 $\pm$ 0.54 & -10.81 $\pm$ 0.39 & -11.52 $\pm$ 0.41 & -11.04 $\pm$ 0.16 & -10.18 $\pm$ 0.14 \\

MIMOSA & -11.14 $\pm$ 0.21 & -10.77 $\pm$ 0.36 & -11.03 $\pm$ 0.29 & -10.78 $\pm$ 0.33 & -9.78 $\pm$ 0.18 \\

MolDQN & -7.33 $\pm$ 0.16 & -7.90 $\pm$ 0.35 & -6.53 $\pm$ 0.26 & -8.01 $\pm$ 0.16 & -6.73 $\pm$ 0.39 \\

Pasithea & -11.41 $\pm$ 0.26 & -11.24 $\pm$ 0.32 & -11.15 $\pm$ 0.26 & -11.06 $\pm$ 0.18 & -10.03 $\pm$ 0.12 \\

REINVENT & -11.52 $\pm$ 0.19 & -11.13 $\pm$ 0.25 & -11.40 $\pm$ 0.34 & -10.99 $\pm$ 0.20 & -9.92 $\pm$ 0.30 \\

SMILES-GA & -10.97 $\pm$ 0.29 & -11.01 $\pm$ 0.18 & -11.01 $\pm$ 0.43 & -10.46 $\pm$ 0.35 & -9.41 $\pm$ 0.40 \\

SMILES-LSTM-HC & -12.20 $\pm$ 0.60 & -11.09 $\pm$ 0.18 & -11.47 $\pm$ 0.46 & -11.47 $\pm$ 0.24 & -10.38 $\pm$ 0.13 \\

SMILES-VAE & -11.42 $\pm$ 0.33 & -11.14 $\pm$ 0.42 & -11.42 $\pm$ 0.27 & -11.14 $\pm$ 0.34 & -10.11 $\pm$ 0.19 \\ 
        TargetDiff & -- & -7.99 $\pm$ 0.53 & -- & -- & -- \\
        \bottomrule
    \end{tabular}
\begin{tabular}{l|ccccc}
\toprule

Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
Pocket2Mol & -9.90 $\pm$ 0.31 & -12.81 $\pm$ 0.48 & -13.14 $\pm$ 0.78 & -12.36 $\pm$ 0.52 & -10.45 $\pm$ 0.29 \\
PocketFlow & -7.92 $\pm$ 0.52 & -8.12 $\pm$ 1.43 & -7.74 $\pm$ 0.85 & -10.33 $\pm$ 0.60 & -8.14 $\pm$ 0.56 \\
ResGen & -- & -8.06 $\pm$ 0.56 & -6.30 $\pm$ 0.48 & -8.82 $\pm$ 0.35 & -- \\
3DSBDD & -7.22 $\pm$ 0.44 & -11.52 $\pm$ 0.44 & -9.67 $\pm$ 0.38 & -11.59 $\pm$ 0.51 & -9.86 $\pm$ 0.40 \\
DST & -7.50 $\pm$ 0.28 & -9.41 $\pm$ 0.40 & -9.47 $\pm$ 0.49 & -9.00 $\pm$ 0.40 & -8.41 $\pm$ 0.31 \\
graph-GA & -6.81 $\pm$ 0.40 & -8.32 $\pm$ 0.68 & -8.25 $\pm$ 0.65 & -8.07 $\pm$ 0.59 & -7.65 $\pm$ 0.49 \\
JT-VAE & -7.93 $\pm$ 0.48 & -9.82 $\pm$ 0.51 & -9.65 $\pm$ 0.59 & -9.62 $\pm$ 0.53 & -9.00 $\pm$ 0.48 \\
MIMOSA & -7.49 $\pm$ 0.27 & -9.54 $\pm$ 0.38 & -9.49 $\pm$ 0.48 & -8.99 $\pm$ 0.40 & -8.46 $\pm$ 0.32 \\
MolDQN & -4.84 $\pm$ 0.47 & -5.46 $\pm$ 0.47 & -5.87 $\pm$ 0.40 & -5.65 $\pm$ 0.43 & -5.79 $\pm$ 0.56 \\
Pasithea & -7.93 $\pm$ 0.39 & -9.94 $\pm$ 0.51 & -9.98 $\pm$ 0.43 & -9.36 $\pm$ 0.36 & -8.92 $\pm$ 0.44 \\
REINVENT & -7.82 $\pm$ 0.36 & -9.70 $\pm$ 0.43 & -9.77 $\pm$ 0.48 & -9.40 $\pm$ 0.51 & -8.80 $\pm$ 0.36 \\
SMILES-GA & -7.37 $\pm$ 0.46 & -8.94 $\pm$ 0.66 & -8.95 $\pm$ 0.64 & -8.64 $\pm$ 0.50 & -8.12 $\pm$ 0.44 \\
SMILES-LSTM-HC & -8.29 $\pm$ 0.42 & -10.18 $\pm$ 0.41 & -10.40 $\pm$ 0.50 & -10.10 $\pm$ 0.49 & -9.43 $\pm$ 0.43 \\
SMILES-VAE & -7.97 $\pm$ 0.37 & -9.97 $\pm$ 0.50 & -10.09 $\pm$ 0.56 & -9.08 $\pm$ 0.52 & -8.84 $\pm$ 0.40 \\
TargetDiff & -- & -- & -- & -9.84 $\pm$ 0.58 & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
Pocket2Mol & -12.55 $\pm$ 0.49 & -11.63 $\pm$ 0.51 & -10.88 $\pm$ 0.56 & -11.51 $\pm$ 0.46 & -11.11 $\pm$ 0.36 \\
PocketFlow & -11.94 $\pm$ 0.47 & -10.35 $\pm$ 0.46 & -11.11 $\pm$ 0.48 & -7.82 $\pm$ 0.74 & -10.56 $\pm$ 0.40 \\
ResGen & -7.04 $\pm$ 0.24 & -- & -7.71 $\pm$ 0.44 & -11.06 $\pm$ 0.31 & -8.75 $\pm$ 0.32 \\
3DSBDD & -8.67 $\pm$ 1.14 & -9.58 $\pm$ 0.57 & -9.10 $\pm$ 0.64 & -8.95 $\pm$ 0.42 & -8.28 $\pm$ 0.64 \\
DST & -10.06 $\pm$ 0.41 & -9.74 $\pm$ 0.45 & -9.92 $\pm$ 0.41 & -9.78 $\pm$ 0.37 & -8.90 $\pm$ 0.30 \\
graph-GA & -8.89 $\pm$ 0.64 & -8.52 $\pm$ 0.61 & -8.82 $\pm$ 0.57 & -8.46 $\pm$ 0.52 & -7.88 $\pm$ 0.48 \\
JT-VAE & -8.63 $\pm$ 0.79 & -9.78 $\pm$ 0.43 & -10.30 $\pm$ 0.48 & -10.07 $\pm$ 0.35 & -9.02 $\pm$ 0.42 \\
MIMOSA & -10.08 $\pm$ 0.40 & -9.74 $\pm$ 0.45 & -9.88 $\pm$ 0.45 & -9.77 $\pm$ 0.41 & -8.85 $\pm$ 0.34 \\
MolDQN & -6.12 $\pm$ 0.43 & -6.57 $\pm$ 0.53 & -5.41 $\pm$ 0.42 & -6.38 $\pm$ 0.53 & -5.78 $\pm$ 0.38 \\
Pasithea & -10.53 $\pm$ 0.42 & -10.22 $\pm$ 0.45 & -10.31 $\pm$ 0.40 & -10.23 $\pm$ 0.42 & -9.30 $\pm$ 0.35 \\
REINVENT & -10.46 $\pm$ 0.48 & -10.26 $\pm$ 0.41 & -10.32 $\pm$ 0.48 & -10.08 $\pm$ 0.41 & -9.19 $\pm$ 0.34 \\
SMILES-GA & -9.78 $\pm$ 0.55 & -9.61 $\pm$ 0.62 & -9.39 $\pm$ 0.66 & -9.30 $\pm$ 0.50 & -8.50 $\pm$ 0.43 \\
SMILES-LSTM-HC & -11.09 $\pm$ 0.50 & -10.16 $\pm$ 0.43 & -10.62 $\pm$ 0.43 & -10.51 $\pm$ 0.44 & -9.52 $\pm$ 0.37 \\
SMILES-VAE & -10.54 $\pm$ 0.42 & -10.17 $\pm$ 0.45 & -10.34 $\pm$ 0.51 & -10.22 $\pm$ 0.44 & -9.32 $\pm$ 0.36 \\
TargetDiff & -- & -- & -- & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\toprule
Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
SMILES-GA & 3.59 & 3.59 & 3.59 & 3.59 & 3.59 & 3.59 & 3.59 & 3.59 & 3.59 & 3.59 \\
SMILES-LSTM-HC & 6.88 & 5.60 & 6.88 & 6.88 & 6.88 & 6.88 & 6.88 & 6.88 & 6.88 & 6.88 \\
REINVENT & 3.55 & 3.85 & 3.85 & 3.73 & 3.39 & 3.39 & 3.39 & 3.39 & 4.04 & 3.39 \\
Pasithea & 3.35 & 3.48 & 3.24 & 3.38 & 3.24 & 3.24 & 3.24 & 3.24 & 3.24 & 3.24 \\
SMILES-VAE & 3.55 & 3.82 & 3.87 & 3.84 & 3.86 & 3.55 & 3.73 & 3.56 & 3.63 & 4.20 \\
graph-GA & 3.59 & 3.59 & 3.66 & 4.19 & 3.96 & 3.78 & 3.59 & 3.81 & 3.59 & 3.59 \\
MIMOSA & 4.15 & 4.15 & 4.15 & 4.15 & 4.15 & 4.15 & 4.15 & 4.15 & 4.15 & 4.15 \\
MolDQN & 0.49 & 1.00 & 1.07 & 1.07 & 0.56 & 1.00 & 1.00 & 0.29 & 1.00 & 1.45 \\
DST & 3.44 & 3.31 & 3.44 & 3.44 & 3.44 & 3.44 & 3.31 & 3.44 & 3.44 & 3.44 \\
JT-VAE & 3.93 & 3.91 & 3.91 & 4.37 & 4.70 & 3.75 & 4.10 & 3.75 & 3.75 & 4.36 \\
TargetDiff & -- & -0.67 & -- & 4.43 & 1.30 & 3.08 & 0.15 & -0.28 & -- & -- \\
Pocket2Mol & 5.49 & 3.72 & 5.23 & 6.31 & 4.22 & 3.30 & 4.27 & 4.04 & 3.27 & 5.04 \\
PocketFlow & 4.92 & 3.94 & 3.86 & 6.76 & 4.89 & 6.19 & 4.87 & 5.80 & 3.04 & 6.85 \\
ResGen & -- & 3.29 & 2.18 & 3.75 & -- & 2.90 & -- & 2.90 & 2.79 & 2.90 \\
3DSBDD & 2.41 & 3.51 & 0.72 & 3.30 & 1.23 & 2.01 & 6.93 & 3.79 & 1.14 & 2.67 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[htb]
\centering
\small

\begin{subtable}{\textwidth}
\centering
\begin{tabular}{l|ccccc}
\toprule

Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
SMILES-GA & 2.58 $\pm$ 0.44 & 2.55 $\pm$ 0.42 & 2.53 $\pm$ 0.44 & 2.43 $\pm$ 0.51 & 2.57 $\pm$ 0.43 \\
SMILES-LSTM-HC & 4.64 $\pm$ 1.03 & 4.52 $\pm$ 0.41 & 4.64 $\pm$ 1.03 & 4.64 $\pm$ 1.03 & 4.64 $\pm$ 1.03 \\
REINVENT & 3.14 $\pm$ 0.25 & 3.22 $\pm$ 0.27 & 3.13 $\pm$ 0.33 & 3.12 $\pm$ 0.29 & 3.02 $\pm$ 0.23 \\
Pasithea & 3.08 $\pm$ 0.12 & 3.04 $\pm$ 0.18 & 3.06 $\pm$ 0.09 & 3.06 $\pm$ 0.16 & 3.06 $\pm$ 0.09 \\
SMILES-VAE & 3.33 $\pm$ 0.09 & 3.36 $\pm$ 0.18 & 3.33 $\pm$ 0.26 & 3.34 $\pm$ 0.20 & 3.47 $\pm$ 0.19 \\
graph-GA & 2.78 $\pm$ 0.33 & 3.04 $\pm$ 0.32 & 3.00 $\pm$ 0.34 & 3.29 $\pm$ 0.51 & 3.20 $\pm$ 0.32 \\
MIMOSA & 3.34 $\pm$ 0.28 & 3.34 $\pm$ 0.28 & 3.34 $\pm$ 0.28 & 3.34 $\pm$ 0.28 & 3.34 $\pm$ 0.28 \\
MolDQN & 0.27 $\pm$ 0.20 & -0.13 $\pm$ 0.49 & 0.27 $\pm$ 0.49 & 0.50 $\pm$ 0.31 & 0.02 $\pm$ 0.32 \\
DST & 3.14 $\pm$ 0.14 & 3.09 $\pm$ 0.11 & 3.14 $\pm$ 0.14 & 3.14 $\pm$ 0.14 & 3.14 $\pm$ 0.14 \\
JT-VAE & 3.45 $\pm$ 0.28 & 3.54 $\pm$ 0.24 & 3.51 $\pm$ 0.20 & 3.71 $\pm$ 0.29 & 3.87 $\pm$ 0.46 \\
TargetDiff & -- & -0.67 $\pm$ 0.00 & -- & 3.79 $\pm$ 0.36 & -0.11 $\pm$ 0.87 \\
Pocket2Mol & 5.00 $\pm$ 0.21 & 3.33 $\pm$ 0.18 & 4.93 $\pm$ 0.18 & 6.00 $\pm$ 0.15 & 3.88 $\pm$ 0.21 \\
PocketFlow & 4.35 $\pm$ 0.27 & 2.29 $\pm$ 0.73 & 3.01 $\pm$ 0.58 & 6.03 $\pm$ 0.40 & 3.78 $\pm$ 0.49 \\
ResGen & -- & 2.83 $\pm$ 0.18 & 1.78 $\pm$ 0.22 & 3.58 $\pm$ 0.08 & -- \\
3DSBDD & 1.98 $\pm$ 0.23 & 2.72 $\pm$ 0.47 & -0.59 $\pm$ 0.49 & 2.93 $\pm$ 0.24 & 0.33 $\pm$ 0.56 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
SMILES-GA & 2.55 $\pm$ 0.50 & 2.84 $\pm$ 0.28 & 2.59 $\pm$ 0.43 & 2.45 $\pm$ 0.49 & 2.54 $\pm$ 0.45 \\
SMILES-LSTM-HC & 4.64 $\pm$ 1.03 & 4.64 $\pm$ 1.03 & 4.64 $\pm$ 1.03 & 4.64 $\pm$ 1.03 & 4.64 $\pm$ 1.03 \\
REINVENT & 3.07 $\pm$ 0.22 & 3.13 $\pm$ 0.18 & 3.02 $\pm$ 0.23 & 3.38 $\pm$ 0.37 & 3.07 $\pm$ 0.21 \\
Pasithea & 3.06 $\pm$ 0.09 & 3.06 $\pm$ 0.09 & 3.06 $\pm$ 0.09 & 3.06 $\pm$ 0.09 & 3.06 $\pm$ 0.09 \\
SMILES-VAE & 3.31 $\pm$ 0.10 & 3.38 $\pm$ 0.15 & 3.35 $\pm$ 0.13 & 3.37 $\pm$ 0.17 & 3.32 $\pm$ 0.30 \\
graph-GA & 3.07 $\pm$ 0.39 & 2.92 $\pm$ 0.34 & 3.00 $\pm$ 0.40 & 3.03 $\pm$ 0.27 & 2.80 $\pm$ 0.29 \\
MIMOSA & 3.34 $\pm$ 0.28 & 3.34 $\pm$ 0.28 & 3.34 $\pm$ 0.28 & 3.34 $\pm$ 0.28 & 3.34 $\pm$ 0.28 \\
MolDQN & 0.15 $\pm$ 0.38 & -0.09 $\pm$ 0.54 & -0.23 $\pm$ 0.34 & 0.04 $\pm$ 0.36 & 0.06 $\pm$ 0.65 \\
DST & 3.14 $\pm$ 0.14 & 3.09 $\pm$ 0.11 & 3.14 $\pm$ 0.14 & 3.14 $\pm$ 0.14 & 3.14 $\pm$ 0.14 \\
JT-VAE & 2.94 $\pm$ 0.36 & 3.47 $\pm$ 0.34 & 3.38 $\pm$ 0.16 & 3.37 $\pm$ 0.18 & 3.58 $\pm$ 0.41 \\
TargetDiff & 1.01 $\pm$ 1.35 & -7.95 $\pm$ 20.45 & -0.28 $\pm$ 0.00 & -- & -- \\
Pocket2Mol & 2.78 $\pm$ 0.29 & 3.98 $\pm$ 0.13 & 3.54 $\pm$ 0.27 & 2.74 $\pm$ 0.23 & 4.38 $\pm$ 0.32 \\
PocketFlow & 5.50 $\pm$ 0.36 & 3.84 $\pm$ 0.51 & 5.48 $\pm$ 0.21 & 1.15 $\pm$ 0.79 & 6.40 $\pm$ 0.26 \\
ResGen & 2.59 $\pm$ 0.16 & -- & 2.48 $\pm$ 0.19 & 2.36 $\pm$ 0.15 & 2.58 $\pm$ 0.20 \\
3DSBDD & 0.91 $\pm$ 0.60 & 6.19 $\pm$ 0.35 & 2.94 $\pm$ 0.43 & -0.19 $\pm$ 0.64 & 1.71 $\pm$ 0.41 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule

Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
SMILES-GA & 1.25 $\pm$ 0.62 & 1.36 $\pm$ 0.57 & 1.24 $\pm$ 0.63 & 0.93 $\pm$ 0.75 & 1.32 $\pm$ 0.63 \\
SMILES-LSTM-HC & 3.39 $\pm$ 0.60 & 3.38 $\pm$ 0.55 & 3.39 $\pm$ 0.60 & 3.39 $\pm$ 0.60 & 3.39 $\pm$ 0.60 \\
REINVENT & 2.21 $\pm$ 0.47 & 2.11 $\pm$ 0.58 & 2.12 $\pm$ 0.51 & 2.11 $\pm$ 0.53 & 2.08 $\pm$ 0.49 \\
Pasithea & 2.44 $\pm$ 0.35 & 2.40 $\pm$ 0.31 & 2.50 $\pm$ 0.30 & 2.42 $\pm$ 0.32 & 2.50 $\pm$ 0.30 \\
SMILES-VAE & 2.56 $\pm$ 0.40 & 2.55 $\pm$ 0.38 & 2.57 $\pm$ 0.34 & 2.45 $\pm$ 0.44 & 2.58 $\pm$ 0.42 \\
graph-GA & 1.61 $\pm$ 0.61 & 1.81 $\pm$ 0.58 & 1.64 $\pm$ 0.64 & 1.89 $\pm$ 0.65 & 1.99 $\pm$ 0.57 \\
MIMOSA & 2.55 $\pm$ 0.38 & 2.55 $\pm$ 0.38 & 2.55 $\pm$ 0.38 & 2.55 $\pm$ 0.38 & 2.55 $\pm$ 0.38 \\
MolDQN & -1.41 $\pm$ 0.72 & -1.67 $\pm$ 0.66 & -1.51 $\pm$ 0.75 & -1.17 $\pm$ 0.76 & -1.62 $\pm$ 0.71 \\
DST & 2.60 $\pm$ 0.28 & 2.57 $\pm$ 0.27 & 2.60 $\pm$ 0.28 & 2.60 $\pm$ 0.28 & 2.60 $\pm$ 0.28 \\
JT-VAE & 2.25 $\pm$ 0.54 & 2.54 $\pm$ 0.49 & 2.52 $\pm$ 0.47 & 2.47 $\pm$ 0.56 & 2.46 $\pm$ 0.63 \\
TargetDiff & -- & -0.67 $\pm$ 0.00 & -- & 2.14 $\pm$ 0.77 & -2.55 $\pm$ 1.65 \\
Pocket2Mol & 3.72 $\pm$ 0.68 & 2.59 $\pm$ 0.39 & 3.97 $\pm$ 0.44 & 4.78 $\pm$ 0.66 & 3.02 $\pm$ 0.41 \\
PocketFlow & 3.02 $\pm$ 0.65 & 0.57 $\pm$ 0.75 & 1.85 $\pm$ 0.54 & 4.40 $\pm$ 0.74 & 1.86 $\pm$ 0.88 \\
ResGen & -- & 2.19 $\pm$ 0.32 & 0.77 $\pm$ 0.52 & 2.92 $\pm$ 0.32 & -- \\
3DSBDD & -0.19 $\pm$ 1.18 & 1.01 $\pm$ 0.75 & -2.16 $\pm$ 0.76 & 0.56 $\pm$ 1.15 & -2.56 $\pm$ 1.25 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
SMILES-GA & 0.91 $\pm$ 0.79 & 1.54 $\pm$ 0.60 & 1.03 $\pm$ 0.75 & 1.23 $\pm$ 0.65 & 1.28 $\pm$ 0.61 \\
SMILES-LSTM-HC & 3.39 $\pm$ 0.60 & 3.39 $\pm$ 0.60 & 3.39 $\pm$ 0.60 & 3.39 $\pm$ 0.60 & 3.39 $\pm$ 0.60 \\
REINVENT & 2.08 $\pm$ 0.53 & 2.16 $\pm$ 0.53 & 2.08 $\pm$ 0.50 & 2.21 $\pm$ 0.57 & 2.15 $\pm$ 0.50 \\
Pasithea & 2.50 $\pm$ 0.30 & 2.50 $\pm$ 0.30 & 2.50 $\pm$ 0.30 & 2.50 $\pm$ 0.30 & 2.50 $\pm$ 0.30 \\
SMILES-VAE & 2.54 $\pm$ 0.35 & 2.55 $\pm$ 0.40 & 2.57 $\pm$ 0.38 & 2.53 $\pm$ 0.39 & 2.47 $\pm$ 0.39 \\
graph-GA & 1.81 $\pm$ 0.62 & 1.58 $\pm$ 0.66 & 1.83 $\pm$ 0.55 & 1.69 $\pm$ 0.64 & 1.63 $\pm$ 0.62 \\
MIMOSA & 2.55 $\pm$ 0.38 & 2.55 $\pm$ 0.38 & 2.55 $\pm$ 0.38 & 2.55 $\pm$ 0.38 & 2.55 $\pm$ 0.38 \\
MolDQN & -1.14 $\pm$ 0.68 & -1.68 $\pm$ 0.70 & -1.83 $\pm$ 0.68 & -1.49 $\pm$ 0.69 & -1.63 $\pm$ 0.75 \\
DST & 2.60 $\pm$ 0.28 & 2.57 $\pm$ 0.27 & 2.60 $\pm$ 0.28 & 2.60 $\pm$ 0.28 & 2.60 $\pm$ 0.28 \\
JT-VAE & 1.13 $\pm$ 0.92 & 2.28 $\pm$ 0.59 & 2.50 $\pm$ 0.50 & 2.28 $\pm$ 0.53 & 2.35 $\pm$ 0.56 \\
TargetDiff & 1.01 $\pm$ 1.35 & -7.95 $\pm$ 20.45 & -0.28 $\pm$ 0.00 & -- & -- \\
Pocket2Mol & 1.62 $\pm$ 0.58 & 3.43 $\pm$ 0.27 & 2.05 $\pm$ 0.70 & 1.35 $\pm$ 0.67 & 3.24 $\pm$ 0.56 \\
PocketFlow & 4.30 $\pm$ 0.52 & 2.52 $\pm$ 0.64 & 4.51 $\pm$ 0.46 & -0.05 $\pm$ 0.64 & 5.24 $\pm$ 0.57 \\
ResGen & 1.63 $\pm$ 0.49 & -- & 1.67 $\pm$ 0.39 & 1.62 $\pm$ 0.39 & 1.79 $\pm$ 0.36 \\
3DSBDD & -11.36 $\pm$ 11.32 & 3.73 $\pm$ 1.18 & 0.04 $\pm$ 1.80 & -3.82 $\pm$ 1.76 & -0.32 $\pm$ 1.20 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\toprule
Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
SMILES-GA & 0.94 & 0.93 & 0.94 & 0.94 & 0.94 & 0.92 & 0.92 & 0.94 & 0.92 & 0.92 \\
SMILES-LSTM-HC & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 \\
REINVENT & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 \\
Pasithea & 0.95 & 0.95 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 \\
SMILES-VAE & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 \\
graph-GA & 0.93 & 0.94 & 0.93 & 0.94 & 0.93 & 0.94 & 0.92 & 0.92 & 0.94 & 0.93 \\
MIMOSA & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 & 0.95 \\
MolDQN & 0.65 & 0.75 & 0.58 & 0.63 & 0.59 & 0.55 & 0.66 & 0.53 & 0.72 & 0.55 \\
DST & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 \\
JT-VAE & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 & 0.94 \\
TargetDiff & -- & 0.06 & -- & 0.86 & 0.72 & 0.28 & 0.51 & 0.38 & -- & -- \\
Pocket2Mol & 0.95 & 0.94 & 0.94 & 0.94 & 0.93 & 0.94 & 0.93 & 0.89 & 0.94 & 0.94 \\
PocketFlow & 0.91 & 0.79 & 0.88 & 0.93 & 0.88 & 0.92 & 0.90 & 0.94 & 0.78 & 0.90 \\
ResGen & -- & 0.78 & 0.65 & 0.93 & -- & 0.70 & -- & 0.89 & 0.93 & 0.89 \\
3DSBDD & 0.92 & 0.92 & 0.88 & 0.86 & 0.85 & 0.91 & 0.87 & 0.93 & 0.91 & 0.92 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[htb]
\centering
\small
\begin{subtable}{\textwidth}
\centering
\begin{tabular}{l|ccccc}
\toprule

Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
SMILES-GA & 0.92 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.92 $\pm$ 0.01 \\
SMILES-LSTM-HC & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 \\
REINVENT & 0.94 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.94 $\pm$ 0.01 \\
Pasithea & 0.94 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.94 $\pm$ 0.00 & 0.93 $\pm$ 0.00 & 0.94 $\pm$ 0.00 \\
SMILES-VAE & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.01 & 0.94 $\pm$ 0.00 \\
graph-GA & 0.92 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.91 $\pm$ 0.01 \\
MIMOSA & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 \\
MolDQN & 0.60 $\pm$ 0.03 & 0.67 $\pm$ 0.03 & 0.54 $\pm$ 0.02 & 0.60 $\pm$ 0.02 & 0.53 $\pm$ 0.04 \\
DST & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 \\
JT-VAE & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.93 $\pm$ 0.01 \\
TargetDiff & -- & 0.06 $\pm$ 0.00 & -- & 0.82 $\pm$ 0.02 & 0.56 $\pm$ 0.09 \\
Pocket2Mol & 0.93 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.01 \\
PocketFlow & 0.90 $\pm$ 0.01 & 0.74 $\pm$ 0.03 & 0.83 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.85 $\pm$ 0.02 \\
ResGen & -- & 0.74 $\pm$ 0.02 & 0.63 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & -- \\
3DSBDD & 0.90 $\pm$ 0.01 & 0.88 $\pm$ 0.02 & 0.82 $\pm$ 0.03 & 0.79 $\pm$ 0.03 & 0.79 $\pm$ 0.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
SMILES-GA & 0.91 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.91 $\pm$ 0.01 \\
SMILES-LSTM-HC & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 \\
REINVENT & 0.94 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.94 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 \\
Pasithea & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 \\
SMILES-VAE & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 \\
graph-GA & 0.92 $\pm$ 0.01 & 0.90 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.91 $\pm$ 0.01 \\
MIMOSA & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 \\
MolDQN & 0.52 $\pm$ 0.01 & 0.56 $\pm$ 0.04 & 0.50 $\pm$ 0.02 & 0.67 $\pm$ 0.03 & 0.52 $\pm$ 0.01 \\
DST & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 & 0.94 $\pm$ 0.00 \\
JT-VAE & 0.91 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.92 $\pm$ 0.01 & 0.93 $\pm$ 0.01 & 0.93 $\pm$ 0.01 \\
TargetDiff & 0.17 $\pm$ 0.09 & 0.23 $\pm$ 0.18 & 0.38 $\pm$ 0.00 & -- & -- \\
Pocket2Mol & 0.93 $\pm$ 0.00 & 0.92 $\pm$ 0.01 & 0.87 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.93 $\pm$ 0.01 \\
PocketFlow & 0.89 $\pm$ 0.02 & 0.88 $\pm$ 0.01 & 0.87 $\pm$ 0.03 & 0.72 $\pm$ 0.03 & 0.88 $\pm$ 0.01 \\
ResGen & 0.67 $\pm$ 0.01 & -- & 0.88 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.84 $\pm$ 0.02 \\
3DSBDD & 0.78 $\pm$ 0.06 & 0.79 $\pm$ 0.04 & 0.90 $\pm$ 0.02 & 0.85 $\pm$ 0.04 & 0.90 $\pm$ 0.02 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule

Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
SMILES-GA & 0.87 $\pm$ 0.03 & 0.87 $\pm$ 0.02 & 0.87 $\pm$ 0.03 & 0.86 $\pm$ 0.03 & 0.86 $\pm$ 0.03 \\
SMILES-LSTM-HC & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.03 \\
REINVENT & 0.89 $\pm$ 0.02 & 0.89 $\pm$ 0.02 & 0.89 $\pm$ 0.02 & 0.89 $\pm$ 0.02 & 0.90 $\pm$ 0.02 \\
Pasithea & 0.90 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.90 $\pm$ 0.02 \\
SMILES-VAE & 0.91 $\pm$ 0.01 & 0.91 $\pm$ 0.01 & 0.91 $\pm$ 0.02 & 0.89 $\pm$ 0.02 & 0.91 $\pm$ 0.02 \\
graph-GA & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04 \\
MIMOSA & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 \\
MolDQN & 0.45 $\pm$ 0.06 & 0.49 $\pm$ 0.08 & 0.44 $\pm$ 0.05 & 0.47 $\pm$ 0.06 & 0.44 $\pm$ 0.05 \\
DST & 0.91 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 \\
JT-VAE & 0.87 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.02 & 0.88 $\pm$ 0.02 & 0.87 $\pm$ 0.03 \\
TargetDiff & -- & 0.06 $\pm$ 0.00 & -- & 0.66 $\pm$ 0.08 & 0.24 $\pm$ 0.17 \\
Pocket2Mol & 0.86 $\pm$ 0.04 & 0.81 $\pm$ 0.05 & 0.84 $\pm$ 0.05 & 0.75 $\pm$ 0.09 & 0.83 $\pm$ 0.05 \\
PocketFlow & 0.78 $\pm$ 0.06 & 0.62 $\pm$ 0.06 & 0.74 $\pm$ 0.05 & 0.79 $\pm$ 0.06 & 0.73 $\pm$ 0.06 \\
ResGen & -- & 0.68 $\pm$ 0.03 & 0.58 $\pm$ 0.03 & 0.87 $\pm$ 0.02 & -- \\
3DSBDD & 0.78 $\pm$ 0.06 & 0.76 $\pm$ 0.07 & 0.73 $\pm$ 0.05 & 0.64 $\pm$ 0.09 & 0.62 $\pm$ 0.08 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
SMILES-GA & 0.86 $\pm$ 0.03 & 0.86 $\pm$ 0.03 & 0.86 $\pm$ 0.03 & 0.86 $\pm$ 0.03 & 0.86 $\pm$ 0.03 \\
SMILES-LSTM-HC & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.03 \\
REINVENT & 0.89 $\pm$ 0.02 & 0.89 $\pm$ 0.02 & 0.89 $\pm$ 0.02 & 0.89 $\pm$ 0.02 & 0.89 $\pm$ 0.02 \\
Pasithea & 0.90 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.90 $\pm$ 0.02 \\
SMILES-VAE & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 \\
graph-GA & 0.84 $\pm$ 0.04 & 0.83 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.84 $\pm$ 0.04 & 0.83 $\pm$ 0.04 \\
MIMOSA & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 \\
MolDQN & 0.44 $\pm$ 0.04 & 0.45 $\pm$ 0.05 & 0.43 $\pm$ 0.03 & 0.49 $\pm$ 0.08 & 0.43 $\pm$ 0.04 \\
DST & 0.91 $\pm$ 0.02 & 0.90 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 & 0.91 $\pm$ 0.02 \\
JT-VAE & 0.82 $\pm$ 0.05 & 0.88 $\pm$ 0.03 & 0.87 $\pm$ 0.02 & 0.88 $\pm$ 0.03 & 0.88 $\pm$ 0.03 \\
TargetDiff & 0.17 $\pm$ 0.09 & 0.23 $\pm$ 0.18 & 0.38 $\pm$ 0.00 & -- & -- \\
Pocket2Mol & 0.89 $\pm$ 0.03 & 0.87 $\pm$ 0.03 & 0.81 $\pm$ 0.03 & 0.83 $\pm$ 0.04 & 0.84 $\pm$ 0.05 \\
PocketFlow & 0.80 $\pm$ 0.05 & 0.79 $\pm$ 0.05 & 0.75 $\pm$ 0.06 & 0.60 $\pm$ 0.06 & 0.78 $\pm$ 0.05 \\
ResGen & 0.62 $\pm$ 0.03 & -- & 0.80 $\pm$ 0.04 & 0.87 $\pm$ 0.02 & 0.78 $\pm$ 0.04 \\
3DSBDD & 0.49 $\pm$ 0.16 & 0.62 $\pm$ 0.07 & 0.75 $\pm$ 0.08 & 0.52 $\pm$ 0.18 & 0.73 $\pm$ 0.09 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\toprule
Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
SMILES-GA & 1.65 & 1.65 & 1.65 & 1.65 & 1.65 & 1.65 & 1.65 & 1.65 & 1.65 & 1.65 \\
SMILES-LSTM-HC & 1.51 & 1.50 & 1.51 & 1.51 & 1.51 & 1.51 & 1.51 & 1.51 & 1.51 & 1.51 \\
REINVENT & 1.58 & 1.58 & 1.58 & 1.58 & 1.58 & 1.58 & 1.27 & 1.58 & 1.58 & 1.58 \\
Pasithea & 1.63 & 1.52 & 1.50 & 1.54 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 \\
SMILES-VAE & 1.44 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.44 & 1.50 & 1.50 & 1.50 \\
graph-GA & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
MIMOSA & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 \\
MolDQN & 1.51 & 1.75 & 1.65 & 1.51 & 1.85 & 1.62 & 1.62 & 1.85 & 1.51 & 1.61 \\
DST & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 & 1.50 \\
JT-VAE & 1.50 & 1.38 & 1.50 & 1.38 & 1.25 & 1.50 & 1.50 & 1.11 & 1.50 & 1.41 \\
TargetDiff & -- & 4.05 & -- & 1.76 & 2.96 & 3.86 & 3.68 & 3.41 & -- & -- \\
Pocket2Mol & 1.00 & 1.03 & 1.00 & 1.03 & 1.00 & 1.09 & 1.18 & 1.63 & 1.32 & 1.00 \\
PocketFlow & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.61 & 1.00 \\
ResGen & -- & 1.00 & 1.18 & 1.00 & -- & 1.00 & -- & 1.00 & 1.16 & 1.00 \\
3DSBDD & 1.00 & 1.20 & 2.03 & 1.84 & 1.00 & 3.07 & 1.21 & 1.55 & 1.88 & 1.00 \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[htb]
\centering
\small
\begin{subtable}{\textwidth}
\centering
\begin{tabular}{l|ccccc}
\toprule

Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
SMILES-GA & 1.84 $\pm$ 0.10 & 1.87 $\pm$ 0.12 & 1.79 $\pm$ 0.08 & 1.87 $\pm$ 0.12 & 1.85 $\pm$ 0.11 \\
SMILES-LSTM-HC & 1.67 $\pm$ 0.07 & 1.66 $\pm$ 0.08 & 1.67 $\pm$ 0.07 & 1.67 $\pm$ 0.07 & 1.67 $\pm$ 0.07 \\
REINVENT & 1.72 $\pm$ 0.07 & 1.73 $\pm$ 0.07 & 1.74 $\pm$ 0.08 & 1.74 $\pm$ 0.08 & 1.74 $\pm$ 0.08 \\
Pasithea & 1.73 $\pm$ 0.05 & 1.70 $\pm$ 0.11 & 1.66 $\pm$ 0.09 & 1.67 $\pm$ 0.07 & 1.66 $\pm$ 0.09 \\
SMILES-VAE & 1.64 $\pm$ 0.10 & 1.67 $\pm$ 0.07 & 1.67 $\pm$ 0.08 & 1.64 $\pm$ 0.10 & 1.64 $\pm$ 0.08 \\
graph-GA & 1.24 $\pm$ 0.25 & 1.07 $\pm$ 0.09 & 1.35 $\pm$ 0.24 & 1.12 $\pm$ 0.13 & 1.08 $\pm$ 0.05 \\
MIMOSA & 1.70 $\pm$ 0.08 & 1.70 $\pm$ 0.08 & 1.70 $\pm$ 0.08 & 1.70 $\pm$ 0.08 & 1.70 $\pm$ 0.08 \\
MolDQN & 1.84 $\pm$ 0.14 & 2.09 $\pm$ 0.19 & 1.90 $\pm$ 0.18 & 1.83 $\pm$ 0.14 & 2.02 $\pm$ 0.15 \\
DST & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 \\
JT-VAE & 1.81 $\pm$ 0.12 & 1.71 $\pm$ 0.15 & 1.67 $\pm$ 0.09 & 1.65 $\pm$ 0.13 & 1.64 $\pm$ 0.17 \\
TargetDiff & -- & 4.05 $\pm$ 0.00 & -- & 2.41 $\pm$ 0.27 & 3.54 $\pm$ 0.28 \\
Pocket2Mol & 1.20 $\pm$ 0.13 & 1.50 $\pm$ 0.22 & 1.10 $\pm$ 0.08 & 1.45 $\pm$ 0.20 & 1.05 $\pm$ 0.06 \\
PocketFlow & 1.00 $\pm$ 0.00 & 1.37 $\pm$ 0.26 & 1.00 $\pm$ 0.00 & 1.07 $\pm$ 0.06 & 1.11 $\pm$ 0.10 \\
ResGen & -- & 1.00 $\pm$ 0.00 & 1.40 $\pm$ 0.12 & 1.05 $\pm$ 0.06 & -- \\
3DSBDD & 1.44 $\pm$ 0.25 & 1.47 $\pm$ 0.16 & 2.92 $\pm$ 0.41 & 2.90 $\pm$ 0.39 & 2.02 $\pm$ 0.59 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
SMILES-GA & 1.89 $\pm$ 0.14 & 1.85 $\pm$ 0.11 & 1.87 $\pm$ 0.11 & 1.86 $\pm$ 0.11 & 1.85 $\pm$ 0.09 \\
SMILES-LSTM-HC & 1.67 $\pm$ 0.07 & 1.67 $\pm$ 0.07 & 1.67 $\pm$ 0.07 & 1.67 $\pm$ 0.07 & 1.67 $\pm$ 0.07 \\
REINVENT & 1.74 $\pm$ 0.08 & 1.67 $\pm$ 0.15 & 1.74 $\pm$ 0.08 & 1.73 $\pm$ 0.07 & 1.73 $\pm$ 0.08 \\
Pasithea & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 \\
SMILES-VAE & 1.71 $\pm$ 0.09 & 1.64 $\pm$ 0.10 & 1.65 $\pm$ 0.07 & 1.67 $\pm$ 0.09 & 1.70 $\pm$ 0.08 \\
graph-GA & 1.12 $\pm$ 0.14 & 1.30 $\pm$ 0.21 & 1.14 $\pm$ 0.18 & 1.15 $\pm$ 0.16 & 1.31 $\pm$ 0.25 \\
MIMOSA & 1.70 $\pm$ 0.08 & 1.70 $\pm$ 0.08 & 1.70 $\pm$ 0.08 & 1.70 $\pm$ 0.08 & 1.70 $\pm$ 0.08 \\
MolDQN & 1.85 $\pm$ 0.16 & 2.01 $\pm$ 0.27 & 2.08 $\pm$ 0.20 & 1.92 $\pm$ 0.18 & 1.96 $\pm$ 0.20 \\
DST & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 & 1.66 $\pm$ 0.09 \\
JT-VAE & 1.88 $\pm$ 0.13 & 1.83 $\pm$ 0.14 & 1.70 $\pm$ 0.24 & 1.78 $\pm$ 0.16 & 1.60 $\pm$ 0.10 \\
TargetDiff & 4.59 $\pm$ 0.67 & 5.23 $\pm$ 0.86 & 3.41 $\pm$ 0.00 & -- & -- \\
Pocket2Mol & 1.29 $\pm$ 0.13 & 1.36 $\pm$ 0.12 & 2.10 $\pm$ 0.22 & 1.78 $\pm$ 0.29 & 1.54 $\pm$ 0.22 \\
PocketFlow & 1.10 $\pm$ 0.08 & 1.16 $\pm$ 0.09 & 1.00 $\pm$ 0.00 & 1.77 $\pm$ 0.08 & 1.00 $\pm$ 0.00 \\
ResGen & 1.15 $\pm$ 0.11 & -- & 1.14 $\pm$ 0.10 & 1.43 $\pm$ 0.11 & 1.05 $\pm$ 0.06 \\
3DSBDD & 4.40 $\pm$ 0.57 & 2.76 $\pm$ 0.76 & 1.98 $\pm$ 0.27 & 2.65 $\pm$ 0.48 & 1.80 $\pm$ 0.41 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule

Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
SMILES-GA & 2.55 $\pm$ 0.35 & 2.50 $\pm$ 0.33 & 2.53 $\pm$ 0.37 & 2.77 $\pm$ 0.49 & 2.52 $\pm$ 0.37 \\
SMILES-LSTM-HC & 1.93 $\pm$ 0.13 & 1.95 $\pm$ 0.14 & 1.93 $\pm$ 0.13 & 1.93 $\pm$ 0.13 & 1.93 $\pm$ 0.13 \\
REINVENT & 2.14 $\pm$ 0.20 & 2.14 $\pm$ 0.19 & 2.14 $\pm$ 0.19 & 2.15 $\pm$ 0.19 & 2.14 $\pm$ 0.18 \\
Pasithea & 2.01 $\pm$ 0.14 & 2.00 $\pm$ 0.14 & 1.97 $\pm$ 0.15 & 1.97 $\pm$ 0.14 & 1.96 $\pm$ 0.15 \\
SMILES-VAE & 1.96 $\pm$ 0.14 & 1.94 $\pm$ 0.13 & 1.96 $\pm$ 0.14 & 2.02 $\pm$ 0.17 & 1.96 $\pm$ 0.15 \\
graph-GA & 2.10 $\pm$ 0.36 & 1.94 $\pm$ 0.39 & 2.15 $\pm$ 0.37 & 1.94 $\pm$ 0.35 & 1.96 $\pm$ 0.43 \\
MIMOSA & 1.95 $\pm$ 0.12 & 1.95 $\pm$ 0.12 & 1.95 $\pm$ 0.12 & 1.95 $\pm$ 0.12 & 1.95 $\pm$ 0.12 \\
MolDQN & 2.93 $\pm$ 0.57 & 3.21 $\pm$ 0.51 & 2.98 $\pm$ 0.50 & 2.83 $\pm$ 0.53 & 3.15 $\pm$ 0.53 \\
DST & 1.95 $\pm$ 0.14 & 1.96 $\pm$ 0.14 & 1.95 $\pm$ 0.14 & 1.95 $\pm$ 0.14 & 1.95 $\pm$ 0.14 \\
JT-VAE & 2.29 $\pm$ 0.25 & 2.19 $\pm$ 0.22 & 2.21 $\pm$ 0.24 & 2.21 $\pm$ 0.25 & 2.23 $\pm$ 0.27 \\
TargetDiff & -- & 4.05 $\pm$ 0.00 & -- & 3.42 $\pm$ 0.48 & 4.50 $\pm$ 0.63 \\
Pocket2Mol & 1.69 $\pm$ 0.25 & 2.07 $\pm$ 0.29 & 1.92 $\pm$ 0.37 & 2.05 $\pm$ 0.29 & 1.43 $\pm$ 0.18 \\
PocketFlow & 1.36 $\pm$ 0.22 & 1.98 $\pm$ 0.30 & 1.30 $\pm$ 0.23 & 1.60 $\pm$ 0.29 & 1.86 $\pm$ 0.34 \\
ResGen & -- & 1.29 $\pm$ 0.17 & 1.87 $\pm$ 0.25 & 1.49 $\pm$ 0.21 & -- \\
3DSBDD & 3.00 $\pm$ 0.74 & 2.89 $\pm$ 0.73 & 4.39 $\pm$ 0.65 & 4.20 $\pm$ 0.61 & 4.40 $\pm$ 1.03 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
SMILES-GA & 2.77 $\pm$ 0.48 & 2.48 $\pm$ 0.32 & 2.66 $\pm$ 0.43 & 2.53 $\pm$ 0.35 & 2.55 $\pm$ 0.38 \\
SMILES-LSTM-HC & 1.93 $\pm$ 0.13 & 1.93 $\pm$ 0.13 & 1.93 $\pm$ 0.13 & 1.93 $\pm$ 0.13 & 1.93 $\pm$ 0.13 \\
REINVENT & 2.16 $\pm$ 0.20 & 2.14 $\pm$ 0.23 & 2.16 $\pm$ 0.19 & 2.11 $\pm$ 0.18 & 2.13 $\pm$ 0.19 \\
Pasithea & 1.97 $\pm$ 0.15 & 1.97 $\pm$ 0.15 & 1.97 $\pm$ 0.15 & 1.97 $\pm$ 0.15 & 1.97 $\pm$ 0.15 \\
SMILES-VAE & 1.99 $\pm$ 0.13 & 1.95 $\pm$ 0.14 & 1.95 $\pm$ 0.14 & 1.97 $\pm$ 0.13 & 1.96 $\pm$ 0.13 \\
graph-GA & 1.97 $\pm$ 0.37 & 2.15 $\pm$ 0.38 & 2.00 $\pm$ 0.37 & 2.01 $\pm$ 0.38 & 2.13 $\pm$ 0.35 \\
MIMOSA & 1.95 $\pm$ 0.12 & 1.95 $\pm$ 0.12 & 1.95 $\pm$ 0.12 & 1.95 $\pm$ 0.12 & 1.95 $\pm$ 0.12 \\
MolDQN & 3.05 $\pm$ 0.53 & 3.24 $\pm$ 0.55 & 3.28 $\pm$ 0.53 & 3.05 $\pm$ 0.53 & 3.14 $\pm$ 0.51 \\
DST & 1.95 $\pm$ 0.14 & 1.96 $\pm$ 0.14 & 1.95 $\pm$ 0.14 & 1.95 $\pm$ 0.14 & 1.95 $\pm$ 0.14 \\
JT-VAE & 2.64 $\pm$ 0.43 & 2.30 $\pm$ 0.22 & 2.23 $\pm$ 0.25 & 2.30 $\pm$ 0.26 & 2.18 $\pm$ 0.26 \\
TargetDiff & 4.59 $\pm$ 0.67 & 5.23 $\pm$ 0.86 & 3.41 $\pm$ 0.00 & -- & -- \\
Pocket2Mol & 2.05 $\pm$ 0.35 & 2.19 $\pm$ 0.39 & 2.72 $\pm$ 0.28 & 2.57 $\pm$ 0.39 & 2.14 $\pm$ 0.29 \\
PocketFlow & 1.71 $\pm$ 0.30 & 1.62 $\pm$ 0.26 & 1.17 $\pm$ 0.21 & 2.02 $\pm$ 0.10 & 1.06 $\pm$ 0.09 \\
ResGen & 1.76 $\pm$ 0.35 & -- & 1.63 $\pm$ 0.24 & 1.86 $\pm$ 0.21 & 1.47 $\pm$ 0.21 \\
3DSBDD & 6.10 $\pm$ 0.96 & 4.89 $\pm$ 0.88 & 3.73 $\pm$ 0.90 & 4.87 $\pm$ 1.05 & 3.57 $\pm$ 0.83 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\toprule
Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
Pocket2Mol     & 1.27 & 1.57 & 1.00 & 1.18 & 1.16 & 1.26 & 1.38 & 1.23 & 1.26 & 1.30 \\
PocketFlow     & 1.02 & 1.01 & 1.02 & 1.00 & 1.02 & 1.02 & 1.02 & 1.02 & 1.05 & 1.02 \\
ResGen         & --   & 1.00 & 1.00 & 1.19 & --   & 1.15 & --   & 1.13 & 1.13 & 1.12 \\
3DSBDD         & 1.19 & 1.01 & 2.31 & 1.30 & 1.02 & 2.84 & 1.24 & 1.51 & 1.20 & 1.01 \\
dst            & 1.56 & 1.56 & 1.56 & 1.56 & 1.56 & 1.56 & 1.56 & 1.56 & 1.56 & 1.56 \\
graph\_ga      & 1.00 & 1.00 & 1.23 & 1.00 & 1.00 & 1.00 & 1.02 & 1.00 & 1.00 & 1.00 \\
jt\_vae        & 1.00 & 1.00 & 1.08 & 1.00 & 1.00 & 1.74 & 1.00 & 1.08 & 1.01 & 1.00 \\
mimosa         & 1.36 & 1.36 & 1.36 & 1.36 & 1.36 & 1.36 & 1.36 & 1.36 & 1.36 & 1.36 \\
moldqn         & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
pasithea       & 1.00 & 1.71 & 1.09 & 1.00 & 1.00 & 1.56 & 1.09 & 1.56 & 1.00 & 1.00 \\
reinvent       & 1.22 & 1.00 & 1.26 & 1.00 & 1.26 & 1.00 & 1.15 & 1.19 & 1.01 & 1.00 \\
smiles\_ga     & 1.74 & 1.98 & 1.12 & 1.28 & 1.55 & 1.28 & 1.28 & 1.28 & 1.81 & 1.28 \\
smiles\_lstm\_hc& 1.20 & 1.08 & 1.20 & 1.20 & 1.20 & 1.20 & 1.20 & 1.20 & 1.20 & 1.20 \\
smiles\_vae    & 1.00 & 1.00 & 1.34 & 1.96 & 1.00 & 1.34 & 1.00 & 1.26 & 1.22 & 1.35 \\
targetdiff     & --   & 3.30 & --   & 2.63 & 2.62 & 3.45 & 2.11 & 2.86 & --   & --   \\
\bottomrule
\end{tabular}

\end{table*}

\begin{table*}[htb]
\centering
\small

\begin{subtable}{\textwidth}
\centering
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
Pocket2Mol     & 1.48 $\pm$ 0.10 & 2.11 $\pm$ 0.27 & 1.40 $\pm$ 0.21 & 1.90 $\pm$ 0.47 & 1.23 $\pm$ 0.03 \\
PocketFlow     & 1.02 $\pm$ 0.00 & 1.02 $\pm$ 0.01 & 1.02 $\pm$ 0.00 & 1.14 $\pm$ 0.08 & 1.09 $\pm$ 0.06 \\
ResGen         & --            & 1.09 $\pm$ 0.07 & 1.09 $\pm$ 0.05 & 1.27 $\pm$ 0.05 & --            \\
SBDD3D         & 1.58 $\pm$ 0.32 & 1.69 $\pm$ 0.37 & 2.89 $\pm$ 0.40 & 2.48 $\pm$ 0.45 & 1.59 $\pm$ 0.27 \\
dst            & 1.82 $\pm$ 0.16 & 1.86 $\pm$ 0.16 & 1.82 $\pm$ 0.16 & 1.82 $\pm$ 0.16 & 1.82 $\pm$ 0.16 \\
graph\_ga      & 1.01 $\pm$ 0.02 & 1.01 $\pm$ 0.01 & 1.33 $\pm$ 0.07 & 1.05 $\pm$ 0.05 & 1.00 $\pm$ 0.01 \\
jt\_vae        & 1.10 $\pm$ 0.07 & 1.14 $\pm$ 0.11 & 1.19 $\pm$ 0.08 & 1.11 $\pm$ 0.07 & 1.14 $\pm$ 0.08 \\
mimosa         & 1.59 $\pm$ 0.15 & 1.59 $\pm$ 0.15 & 1.59 $\pm$ 0.15 & 1.59 $\pm$ 0.15 & 1.59 $\pm$ 0.15 \\
moldqn         & 1.02 $\pm$ 0.03 & 1.01 $\pm$ 0.01 & 1.01 $\pm$ 0.02 & 1.00 $\pm$ 0.00 & 1.00 $\pm$ 0.01 \\
pasithea       & 1.05 $\pm$ 0.07 & 1.96 $\pm$ 0.13 & 1.23 $\pm$ 0.10 & 1.15 $\pm$ 0.11 & 1.09 $\pm$ 0.06 \\
reinvent       & 1.37 $\pm$ 0.13 & 1.45 $\pm$ 0.17 & 1.45 $\pm$ 0.08 & 1.35 $\pm$ 0.15 & 1.37 $\pm$ 0.09 \\
smiles\_ga     & 1.98 $\pm$ 0.09 & 2.02 $\pm$ 0.04 & 1.67 $\pm$ 0.37 & 1.95 $\pm$ 0.26 & 1.95 $\pm$ 0.17 \\
smiles\_lstm\_hc& 1.51 $\pm$ 0.16 & 1.57 $\pm$ 0.20 & 1.51 $\pm$ 0.16 & 1.51 $\pm$ 0.16 & 1.51 $\pm$ 0.16 \\
smiles\_vae    & 1.50 $\pm$ 0.29 & 1.53 $\pm$ 0.21 & 1.59 $\pm$ 0.11 & 2.08 $\pm$ 0.07 & 1.46 $\pm$ 0.18 \\
targetdiff     & --            & 3.30 $\pm$ 0.00 & --            & 2.93 $\pm$ 0.16 & 3.04 $\pm$ 0.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
Pocket2Mol     & 1.36 $\pm$ 0.12 & 1.71 $\pm$ 0.19 & 2.05 $\pm$ 0.58 & 2.41 $\pm$ 0.52 & 1.71 $\pm$ 0.20 \\
PocketFlow     & 1.19 $\pm$ 0.10 & 1.11 $\pm$ 0.05 & 1.16 $\pm$ 0.07 & 1.05 $\pm$ 0.00 & 1.09 $\pm$ 0.06 \\
ResGen         & 1.31 $\pm$ 0.08 & --            & 1.22 $\pm$ 0.05 & 1.39 $\pm$ 0.11 & 1.19 $\pm$ 0.04 \\
SBDD3D         & 3.11 $\pm$ 0.14 & 2.24 $\pm$ 0.60 & 1.67 $\pm$ 0.21 & 2.39 $\pm$ 0.69 & 1.41 $\pm$ 0.23 \\
dst            & 1.82 $\pm$ 0.16 & 1.86 $\pm$ 0.16 & 1.82 $\pm$ 0.16 & 1.82 $\pm$ 0.16 & 1.82 $\pm$ 0.16 \\
graph\_ga      & 1.04 $\pm$ 0.05 & 1.27 $\pm$ 0.11 & 1.01 $\pm$ 0.02 & 1.02 $\pm$ 0.02 & 1.13 $\pm$ 0.08 \\
jt\_vae        & 2.26 $\pm$ 0.24 & 1.14 $\pm$ 0.11 & 1.15 $\pm$ 0.06 & 1.17 $\pm$ 0.10 & 1.07 $\pm$ 0.05 \\
mimosa         & 1.59 $\pm$ 0.15 & 1.59 $\pm$ 0.15 & 1.58 $\pm$ 0.13 & 1.59 $\pm$ 0.15 & 1.59 $\pm$ 0.15 \\
moldqn         & 1.00 $\pm$ 0.01 & 1.02 $\pm$ 0.03 & 1.02 $\pm$ 0.03 & 1.00 $\pm$ 0.01 & 1.01 $\pm$ 0.02 \\
pasithea       & 1.87 $\pm$ 0.17 & 1.23 $\pm$ 0.10 & 1.87 $\pm$ 0.17 & 1.15 $\pm$ 0.09 & 1.16 $\pm$ 0.09 \\
reinvent       & 1.30 $\pm$ 0.17 & 1.49 $\pm$ 0.16 & 1.41 $\pm$ 0.09 & 1.39 $\pm$ 0.18 & 1.36 $\pm$ 0.16 \\
smiles\_ga     & 1.62 $\pm$ 0.29 & 1.87 $\pm$ 0.26 & 1.61 $\pm$ 0.32 & 2.04 $\pm$ 0.09 & 1.89 $\pm$ 0.26 \\
smiles\_lstm\_hc& 1.51 $\pm$ 0.16 & 1.51 $\pm$ 0.16 & 1.51 $\pm$ 0.16 & 1.51 $\pm$ 0.16 & 1.51 $\pm$ 0.16 \\
smiles\_vae    & 1.56 $\pm$ 0.13 & 1.48 $\pm$ 0.24 & 1.57 $\pm$ 0.15 & 1.60 $\pm$ 0.16 & 1.65 $\pm$ 0.14 \\
targetdiff     & 4.09 $\pm$ 0.45 & 3.65 $\pm$ 0.68 & 2.86 $\pm$ 0.00 & --            & --            \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule

Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
Pocket2Mol & 2.17 $\pm$ 0.40 & 3.13 $\pm$ 0.50 & 2.76 $\pm$ 0.69 & 3.05 $\pm$ 0.50 & 1.61 $\pm$ 0.21 \\
PocketFlow & 1.10 $\pm$ 0.09 & 1.25 $\pm$ 0.10 & 1.15 $\pm$ 0.08 & 1.30 $\pm$ 0.10 & 1.27 $\pm$ 0.08 \\
ResGen & -- & 1.24 $\pm$ 0.07 & 1.35 $\pm$ 0.13 & 1.68 $\pm$ 0.22 & -- \\
SBDD3D & 2.60 $\pm$ 0.46 & 3.44 $\pm$ 0.80 & 3.69 $\pm$ 0.38 & 3.44 $\pm$ 0.43 & 3.08 $\pm$ 0.74 \\
dst & 2.39 $\pm$ 0.26 & 2.43 $\pm$ 0.26 & 2.39 $\pm$ 0.26 & 2.39 $\pm$ 0.26 & 2.39 $\pm$ 0.26 \\
graph\_ga & 1.28 $\pm$ 0.13 & 1.25 $\pm$ 0.13 & 2.07 $\pm$ 0.39 & 1.32 $\pm$ 0.13 & 1.26 $\pm$ 0.12 \\
jt\_vae & 1.73 $\pm$ 0.37 & 1.72 $\pm$ 0.33 & 1.77 $\pm$ 0.32 & 1.74 $\pm$ 0.35 & 1.76 $\pm$ 0.34 \\
mimosa & 2.12 $\pm$ 0.23 & 2.12 $\pm$ 0.23 & 2.12 $\pm$ 0.23 & 2.12 $\pm$ 0.23 & 2.12 $\pm$ 0.23 \\
moldqn & 1.24 $\pm$ 0.10 & 1.22 $\pm$ 0.11 & 1.22 $\pm$ 0.11 & 1.18 $\pm$ 0.09 & 1.22 $\pm$ 0.11 \\
pasithea & 1.67 $\pm$ 0.33 & 2.46 $\pm$ 0.25 & 1.85 $\pm$ 0.30 & 1.64 $\pm$ 0.27 & 1.70 $\pm$ 0.31 \\
reinvent & 1.91 $\pm$ 0.24 & 1.92 $\pm$ 0.23 & 1.91 $\pm$ 0.22 & 1.84 $\pm$ 0.23 & 1.87 $\pm$ 0.24 \\
smiles\_ga & 2.36 $\pm$ 0.21 & 2.44 $\pm$ 0.22 & 2.27 $\pm$ 0.29 & 2.46 $\pm$ 0.25 & 2.38 $\pm$ 0.23 \\
smiles\_lstm\_hc & 2.03 $\pm$ 0.25 & 2.04 $\pm$ 0.21 & 2.03 $\pm$ 0.25 & 2.03 $\pm$ 0.25 & 2.03 $\pm$ 0.25 \\
smiles\_vae & 2.10 $\pm$ 0.25 & 2.06 $\pm$ 0.23 & 2.06 $\pm$ 0.22 & 2.57 $\pm$ 0.23 & 2.01 $\pm$ 0.24 \\
targetdiff & -- & 3.30 $\pm$ 0.00 & -- & 3.47 $\pm$ 0.25 & 3.89 $\pm$ 0.55 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
Pocket2Mol & 2.11 $\pm$ 0.43 & 2.89 $\pm$ 0.55 & 2.92 $\pm$ 0.37 & 3.45 $\pm$ 0.45 & 2.87 $\pm$ 0.53 \\
PocketFlow & 1.30 $\pm$ 0.07 & 1.27 $\pm$ 0.09 & 1.27 $\pm$ 0.14 & 1.14 $\pm$ 0.03 & 1.20 $\pm$ 0.05 \\
ResGen & 1.77 $\pm$ 0.27 & -- & 1.49 $\pm$ 0.15 & 1.93 $\pm$ 0.24 & 1.40 $\pm$ 0.13 \\
SBDD3D & 4.17 $\pm$ 0.53 & 3.32 $\pm$ 0.44 & 2.70 $\pm$ 0.50 & 3.80 $\pm$ 0.63 & 3.03 $\pm$ 0.75 \\
dst & 2.39 $\pm$ 0.26 & 2.43 $\pm$ 0.26 & 2.39 $\pm$ 0.26 & 2.39 $\pm$ 0.26 & 2.39 $\pm$ 0.26 \\
graph\_ga & 1.29 $\pm$ 0.12 & 1.88 $\pm$ 0.32 & 1.30 $\pm$ 0.14 & 1.30 $\pm$ 0.13 & 1.33 $\pm$ 0.11 \\
jt\_vae & 3.13 $\pm$ 0.40 & 1.73 $\pm$ 0.34 & 1.72 $\pm$ 0.33 & 1.72 $\pm$ 0.32 & 1.68 $\pm$ 0.34 \\
mimosa & 2.12 $\pm$ 0.23 & 2.12 $\pm$ 0.23 & 2.11 $\pm$ 0.23 & 2.12 $\pm$ 0.23 & 2.12 $\pm$ 0.23 \\
moldqn & 1.20 $\pm$ 0.10 & 1.26 $\pm$ 0.12 & 1.26 $\pm$ 0.12 & 1.19 $\pm$ 0.10 & 1.22 $\pm$ 0.11 \\
pasithea & 2.44 $\pm$ 0.26 & 1.85 $\pm$ 0.30 & 2.44 $\pm$ 0.26 & 1.70 $\pm$ 0.28 & 1.70 $\pm$ 0.28 \\
reinvent & 1.84 $\pm$ 0.26 & 1.97 $\pm$ 0.23 & 1.86 $\pm$ 0.22 & 1.89 $\pm$ 0.23 & 1.86 $\pm$ 0.24 \\
smiles\_ga & 2.31 $\pm$ 0.30 & 2.36 $\pm$ 0.26 & 2.21 $\pm$ 0.27 & 2.45 $\pm$ 0.20 & 2.37 $\pm$ 0.24 \\
smiles\_lstm\_hc & 2.03 $\pm$ 0.25 & 2.03 $\pm$ 0.25 & 2.03 $\pm$ 0.25 & 2.03 $\pm$ 0.25 & 2.03 $\pm$ 0.25 \\
smiles\_vae & 2.06 $\pm$ 0.23 & 2.08 $\pm$ 0.26 & 2.09 $\pm$ 0.23 & 2.08 $\pm$ 0.21 & 2.10 $\pm$ 0.21 \\
targetdiff & 4.09 $\pm$ 0.45 & 3.65 $\pm$ 0.68 & 2.86 $\pm$ 0.00 & -- & -- \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccccccc}
\toprule
Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
Pocket2Mol     & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
PocketFlow     & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
ResGen         & --   & 1.00 & 1.00 & 1.00 & --   & 1.00 & --   & 1.00 & 1.00 & 1.00 \\
3DSBDD         & 1.00 & 1.00 & 0.99 & 0.98 & 0.99 & 0.98 & 0.98 & 0.99 & 0.99 & 1.00 \\
dst            & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
graph\_ga      & 1.00 & 1.00 & 0.99 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
jt\_vae        & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
mimosa         & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
moldqn         & 0.99 & 1.00 & 1.00 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 & 0.99 \\
pasithea       & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
reinvent       & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
smiles\_ga     & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
smiles\_lstm\_hc& 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
smiles\_vae    & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 & 1.00 \\
targetdiff     & --   & 0.04 & --   & 1.00 & 0.99 & 0.37 & 0.88 & 0.73 & --   & --   \\
\bottomrule
\end{tabular}

\end{table*}

\begin{table*}[htb]
\centering
\small

\begin{subtable}{\textwidth}
\centering
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
Pocket2Mol     & 0.9983 $\pm$ 0.00 & 0.9982 $\pm$ 0.00 & 0.9980 $\pm$ 0.00 & 0.9988 $\pm$ 0.00 & 0.9985 $\pm$ 0.00 \\
PocketFlow     & 0.9984 $\pm$ 0.00 & 0.9964 $\pm$ 0.00 & 0.9983 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 & 0.9972 $\pm$ 0.00 \\
ResGen         & --              & 0.9980 $\pm$ 0.00 & 0.9960 $\pm$ 0.00 & 0.9970 $\pm$ 0.00 & --              \\
3DSBDD         & 0.9966 $\pm$ 0.00 & 0.9980 $\pm$ 0.00 & 0.9601 $\pm$ 0.01 & 0.9478 $\pm$ 0.03 & 0.9828 $\pm$ 0.00 \\
dst            & 0.9993 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 \\
graph\_ga      & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9986 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 \\
jt\_vae        & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 \\
mimosa         & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 \\
moldqn         & 0.9936 $\pm$ 0.00 & 0.9942 $\pm$ 0.00 & 0.9935 $\pm$ 0.00 & 0.9932 $\pm$ 0.00 & 0.9921 $\pm$ 0.00 \\
pasithea       & 0.9995 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 \\
reinvent       & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 \\
smiles\_ga     & 0.9993 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 \\
smiles\_lstm\_hc& 0.9996 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 \\
smiles\_vae    & 0.9994 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9992 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 \\
targetdiff     & --              & 0.0415 $\pm$ 0.00 & --              & 0.9902 $\pm$ 0.00 & 0.8588 $\pm$ 0.10 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
Pocket2Mol     & 0.9982 $\pm$ 0.00 & 0.9965 $\pm$ 0.00 & 0.9962 $\pm$ 0.00 & 0.9971 $\pm$ 0.00 & 0.9982 $\pm$ 0.00 \\
PocketFlow     & 0.9986 $\pm$ 0.00 & 0.9975 $\pm$ 0.00 & 0.9973 $\pm$ 0.00 & 0.9957 $\pm$ 0.00 & 0.9985 $\pm$ 0.00 \\
ResGen         & 0.9963 $\pm$ 0.00 & --              & 0.9970 $\pm$ 0.00 & 0.9964 $\pm$ 0.00 & 0.9977 $\pm$ 0.00 \\
SBDD3D         & 0.5402 $\pm$ 0.28 & 0.9697 $\pm$ 0.01 & 0.9881 $\pm$ 0.00 & 0.9678 $\pm$ 0.02 & 0.9918 $\pm$ 0.00 \\
dst            & 0.9993 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 \\
graph\_ga      & 0.9994 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 \\
jt\_vae        & 0.9990 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 \\
mimosa         & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 \\
moldqn         & 0.9929 $\pm$ 0.00 & 0.9934 $\pm$ 0.00 & 0.9927 $\pm$ 0.00 & 0.9936 $\pm$ 0.00 & 0.9928 $\pm$ 0.00 \\
pasithea       & 0.9993 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 \\
reinvent       & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 \\
smiles\_ga     & 0.9993 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9993 $\pm$ 0.00 \\
smiles\_lstm\_hc& 0.9996 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 \\
smiles\_vae    & 0.9995 $\pm$ 0.00 & 0.9995 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 & 0.9996 $\pm$ 0.00 & 0.9994 $\pm$ 0.00 \\
targetdiff     & 0.1287 $\pm$ 0.16 & 0.4119 $\pm$ 0.33 & 0.7323 $\pm$ 0.00 & --              & --              \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule

Model & \textcolor{red}{6GL8} & \textcolor{red}{1UWH} & \textcolor{red}{7OTE} & \textcolor{red}{1KKQ} & \textcolor{red}{5WFD} \\
\midrule
Pocket2Mol     & 0.9939 $\pm$ 0.00 & 0.9929 $\pm$ 0.00 & 0.9910 $\pm$ 0.01 & 0.9888 $\pm$ 0.01 & 0.9967 $\pm$ 0.00 \\
PocketFlow     & 0.9961 $\pm$ 0.00 & 0.9948 $\pm$ 0.00 & 0.9965 $\pm$ 0.00 & 0.9963 $\pm$ 0.00 & 0.9949 $\pm$ 0.00 \\
ResGen         & --              & 0.9964 $\pm$ 0.00 & 0.9920 $\pm$ 0.00 & 0.9949 $\pm$ 0.00 & --              \\
3DSBDD         & 0.9885 $\pm$ 0.01 & 0.9663 $\pm$ 0.03 & 0.5018 $\pm$ 0.33 & 0.3784 $\pm$ 0.30 & 0.7572 $\pm$ 0.20 \\
dst            & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 \\
graph\_ga      & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9957 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 \\
jt\_vae        & 0.9985 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 \\
mimosa         & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 \\
moldqn         & 0.9862 $\pm$ 0.01 & 0.9866 $\pm$ 0.01 & 0.9853 $\pm$ 0.01 & 0.9862 $\pm$ 0.01 & 0.9845 $\pm$ 0.01 \\
pasithea       & 0.9990 $\pm$ 0.00 & 0.9983 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 \\
reinvent       & 0.9990 $\pm$ 0.00 & 0.9989 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 & 0.9989 $\pm$ 0.00 \\
smiles\_ga     & 0.9986 $\pm$ 0.00 & 0.9983 $\pm$ 0.00 & 0.9985 $\pm$ 0.00 & 0.9985 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 \\
smiles\_lstm\_hc& 0.9991 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 \\
smiles\_vae    & 0.9990 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9982 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 \\
targetdiff     & --              & 0.0415 $\pm$ 0.00 & --              & 0.8899 $\pm$ 0.08 & 0.3424 $\pm$ 0.29 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|ccccc}
\toprule
Model & \textcolor{blue}{7W7C} & \textcolor{blue}{8JJL} & \textcolor{blue}{7D42} & \textcolor{blue}{7S1S} & \textcolor{blue}{6AZV} \\
\midrule
Pocket2Mol     & 0.9946 $\pm$ 0.00 & 0.9873 $\pm$ 0.01 & 0.9753 $\pm$ 0.01 & 0.9755 $\pm$ 0.02 & 0.9839 $\pm$ 0.01 \\
PocketFlow     & 0.9961 $\pm$ 0.00 & 0.9954 $\pm$ 0.00 & 0.9946 $\pm$ 0.00 & 0.9934 $\pm$ 0.00 & 0.9966 $\pm$ 0.00 \\
ResGen         & 0.9889 $\pm$ 0.01 & --              & 0.9942 $\pm$ 0.00 & 0.9922 $\pm$ 0.00 & 0.9960 $\pm$ 0.00 \\
3DSBDD         & 0.1442 $\pm$ 0.17 & 0.2492 $\pm$ 0.31 & 0.8580 $\pm$ 0.14 & 0.3142 $\pm$ 0.32 & 0.9110 $\pm$ 0.07 \\
dst            & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 \\
graph\_ga      & 0.9985 $\pm$ 0.00 & 0.9947 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9985 $\pm$ 0.00 \\
jt\_vae        & 0.9897 $\pm$ 0.01 & 0.9986 $\pm$ 0.00 & 0.9986 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 & 0.9988 $\pm$ 0.00 \\
mimosa         & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 \\
moldqn         & 0.9846 $\pm$ 0.01 & 0.9859 $\pm$ 0.01 & 0.9842 $\pm$ 0.01 & 0.9860 $\pm$ 0.01 & 0.9861 $\pm$ 0.01 \\
pasithea       & 0.9982 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 & 0.9982 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 \\
reinvent       & 0.9990 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 & 0.9990 $\pm$ 0.00 \\
smiles\_ga     & 0.9986 $\pm$ 0.00 & 0.9987 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9984 $\pm$ 0.00 & 0.9985 $\pm$ 0.00 \\
smiles\_lstm\_hc& 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 \\
smiles\_vae    & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 & 0.9991 $\pm$ 0.00 \\
targetdiff     & 0.1287 $\pm$ 0.16 & 0.4119 $\pm$ 0.33 & 0.7323 $\pm$ 0.00 & --              & --              \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccccc}
\toprule
\textbf{Model} & \shortstack{All Atoms \\ Connected} & \shortstack{Aromatic Ring \\ Flatness} & \shortstack{Bond \\ Angles} & \shortstack{Bond \\ Lengths} & \shortstack{Double Bond \\ Flatness} & \shortstack{Inchi \\ Convertible} \\
\midrule
Pocket2Mol & 0.763 & 0.990 & 0.989 & 0.988 & 0.970 & 0.559 \\
PocketFlow & 0.936 & 0.991 & 0.990 & 0.989 & 0.991 & 0.880 \\
ResGen & 0.947 & 0.988 & 0.989 & 0.989 & 0.987 & 0.913 \\
3DSBDD & 0.459 & 0.957 & 0.943 & 0.944 & 0.922 & 0.400 \\
DST & 1.000 & 1.000 & 1.000 & 0.999 & 1.000 & 1.000 \\
graph-GA & 1.000 & 1.000 & 1.000 & 0.999 & 1.000 & 1.000 \\
JT-VAE & 1.000 & 1.000 & 1.000 & 0.998 & 1.000 & 1.000 \\
MIMOSA & 1.000 & 1.000 & 1.000 & 0.999 & 1.000 & 1.000 \\
MolDQN & 1.000 & 1.000 & 0.968 & 0.950 & 0.998 & 1.000 \\
Pasithea & 0.956 & 0.767 & 0.766 & 0.765 & 0.767 & 0.738 \\
REINVENT & 0.915 & 0.803 & 0.802 & 0.802 & 0.803 & 0.733 \\
SMILES-GA & 0.954 & 0.720 & 0.719 & 0.719 & 0.719 & 0.699 \\
SMILES-LSTM-HC & 0.930 & 0.902 & 0.900 & 0.899 & 0.902 & 0.839 \\
SMILES-VAE & 0.959 & 0.776 & 0.776 & 0.775 & 0.776 & 0.745 \\
TargetDiff & 1.000 & 1.000 & 0.758 & 0.903 & 1.000 & 0.998 \\
\bottomrule
\end{tabular}

\vspace{1em} % Adds vertical space between the tables

% Part 2 of the table
\begin{tabular}{l|cccccc}
\toprule
\textbf{Model} & \shortstack{Internal \\ Energy} & \shortstack{Internal Steric \\ Clash} & \shortstack{Min Dist To \\ Inorg Cofactors} & \shortstack{Min Dist To \\ Org Cofactors} & \shortstack{Min Dist \\ To Protein} & \shortstack{Min Dist \\ To Waters} \\
\midrule
Pocket2Mol & 0.471 & 0.968 & 1.000 & 1.000 & 0.935 & 1.000 \\
PocketFlow & 0.724 & 0.980 & 1.000 & 1.000 & 0.998 & 1.000 \\
ResGen & 0.711 & 0.983 & 1.000 & 1.000 & 1.000 & 1.000 \\
3DSBDD & 0.323 & 0.909 & 1.000 & 1.000 & 0.867 & 1.000 \\
DST & 0.972 & 1.000 & 1.000 & 1.000 & 0.996 & 1.000 \\
graph-GA & 0.970 & 0.999 & 1.000 & 1.000 & 0.998 & 1.000 \\
JT-VAE & 0.958 & 0.999 & 1.000 & 1.000 & 0.991 & 1.000 \\
MIMOSA & 0.968 & 1.000 & 1.000 & 1.000 & 0.997 & 1.000 \\
MolDQN & 0.947 & 0.990 & 1.000 & 1.000 & 1.000 & 1.000 \\
Pasithea & 0.724 & 0.763 & 1.000 & 1.000 & 0.996 & 1.000 \\
REINVENT & 0.717 & 0.800 & 1.000 & 1.000 & 0.998 & 1.000 \\
SMILES-GA & 0.678 & 0.714 & 1.000 & 1.000 & 0.998 & 1.000 \\
SMILES-LSTM-HC & 0.815 & 0.898 & 1.000 & 1.000 & 0.986 & 1.000 \\
SMILES-VAE & 0.735 & 0.775 & 1.000 & 1.000 & 0.997 & 1.000 \\
TargetDiff & 0.746 & 0.933 & 1.000 & 1.000 & 0.470 & 1.000 \\
\bottomrule
\end{tabular}

\vspace{1em} % Adds vertical space between the tables

% Part 3 of the table
\begin{tabular}{l|cccccccc}
\toprule
\textbf{Model} & \shortstack{Mol Cond \\ Loaded} & \shortstack{Mol Pred \\ Loaded} & \shortstack{Prot-Lig \\ Max Dist} & Sanitization & \shortstack{Vol Overlap \\ w/ Inorg Cof} & \shortstack{Vol Overlap \\ w/ Org Cof} & \shortstack{Vol Overlap \\ w/ Protein} \\
\midrule
Pocket2Mol & 1.000 & 1.000 & 1.000 & 0.992 & 1.000 & 1.000 & 1.000 \\
PocketFlow & 1.000 & 1.000 & 1.000 & 0.991 & 1.000 & 1.000 & 1.000  \\
ResGen & 1.000 & 1.000 & 1.000 & 0.989 & 1.000 & 1.000 & 1.000  \\
3DSBDD & 1.000 & 1.000 & 1.000 & 0.957 & 1.000 & 1.000 & 1.000  \\
DST & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000  \\
graph-GA & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000  \\
JT-VAE & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 \\
MIMOSA & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000  \\
MolDQN & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 1.000 & 0.996  \\
Pasithea & 1.000 & 1.000 & 1.000 & 0.767 & 1.000 & 1.000 & 1.000  \\
REINVENT & 1.000 & 1.000 & 1.000 & 0.803 & 1.000 & 1.000 & 1.000  \\
SMILES-GA & 1.000 & 1.000 & 1.000 & 0.720 & 1.000 & 1.000 & 1.000  \\
SMILES-LSTM-HC & 1.000 & 1.000 & 1.000 & 0.902 & 1.000 & 1.000 & 1.000 \\
SMILES-VAE & 1.000 & 1.000 & 1.000 & 0.776 & 1.000 & 1.000 & 1.000  \\
TargetDiff & 1.000 & 1.000 & 1.000 & 0.998 & 1.000 & 1.000 & 0.903 \\
\bottomrule
\end{tabular}
\begin{tabular}{l|cccc|cccc|cccc|cccc|cccc}
\toprule
& \multicolumn{4}{c|}{\textbf{6GL8}} & \multicolumn{4}{c|}{\textbf{1UWH}} & \multicolumn{4}{c|}{\textbf{7OTE}} & \multicolumn{4}{c|}{\textbf{1KKQ}} & \multicolumn{4}{c}{\textbf{5WFD}} \\
\textbf{Model} & Min & Max & Mean & UQ & Min & Max & Mean & UQ & Min & Max & Mean & UQ & Min & Max & Mean & UQ & Min & Max & Mean & UQ \\
\midrule
DST & 0 & 14 & 3.14 & 4 & 0 & 23 & 5.54 & 7 & 0 & 19 & 5.29 & 7 & 0 & 17 & 4.14 & 6 & 0 & 11 & 3.44 & 5 \\
JT-VAE & 0 & 14 & 3.56 & 5 & 0 & 60 & 6.28 & 8 & 0 & 30 & 6.44 & 9 & 0 & 21 & 4.96 & 6 & 0 & 16 & 4.00 & 5 \\
MIMOSA & 0 & 11 & 3.15 & 4 & 0 & 21 & 5.35 & 7 & 0 & 22 & 5.62 & 8 & 0 & 16 & 4.09 & 6 & 0 & 12 & 3.46 & 5 \\
MolDQN & 0 & 13 & 2.74 & 4 & 0 & 13 & 2.78 & 4 & 0 & 19 & 3.14 & 4 & 0 & 9 & 2.39 & 3 & 0 & 13 & 3.03 & 4 \\
graph-GA & 0 & 15 & 2.34 & 3 & 0 & 25 & 3.34 & 5 & 0 & 20 & 4.88 & 7 & 0 & 13 & 2.59 & 4 & 0 & 11 & 2.24 & 3 \\
Pasithea & 0 & 12 & 3.02 & 4 & 0 & 26 & 5.58 & 7 & 0 & 23 & 5.51 & 7 & 0 & 20 & 4.17 & 6 & 0 & 11 & 3.41 & 5 \\
REINVENT & 0 & 13 & 3.09 & 4 & 0 & 21 & 4.42 & 6 & 0 & 20 & 4.42 & 6 & 0 & 18 & 4.02 & 5 & 0 & 14 & 3.32 & 4 \\
SMILES-GA & 0 & 13 & 3.34 & 4 & 0 & 18 & 5.15 & 7 & 0 & 21 & 4.89 & 7 & 0 & 16 & 4.12 & 5 & 0 & 10 & 3.57 & 5 \\
SMILES-LSTM-HC & 0 & 14 & 3.56 & 5 & 0 & 38 & 6.38 & 8 & 0 & 29 & 6.48 & 8 & 0 & 27 & 5.02 & 7 & 0 & 16 & 4.04 & 5 \\
SMILES-VAE & 0 & 9 & 2.93 & 4 & 0 & 25 & 5.45 & 7 & 0 & 22 & 5.41 & 7 & 0 & 17 & 4.01 & 5 & 0 & 10 & 3.42 & 5 \\
3DSBDD & 0 & 11 & 3.31 & 5 & 0 & 15 & 5.06 & 7 & 0 & 28 & 8.85 & 12 & 0 & 15 & 5.79 & 7 & -- & -- & -- & -- \\
Pocket2Mol & 0 & 15 & 4.14 & 5 & 0 & 49 & 9.09 & 12 & 0 & 34 & 8.28 & 11 & 0 & 27 & 7.73 & 10 & 0 & 15 & 4.30 & 6 \\
PocketFlow & 0 & 14 & 2.72 & 4 & 0 & 19 & 2.73 & 4 & 0 & 19 & 3.26 & 5 & 0 & 17 & 3.11 & 5 & 0 & 18 & 3.74 & 5 \\
ResGen & -- & -- & -- & -- & 0 & 9 & 2.32 & 3 & 0 & 8 & 1.61 & 2 & 0 & 16 & 5.34 & 7 & -- & -- & -- & -- \\
TargetDiff & -- & -- & -- & -- & 88 & 88 & 88.00 & 88 & -- & -- & -- & -- & 3 & 115 & 30.43 & 40 & 19 & 93 & 48.75 & 61 \\
\midrule
& \multicolumn{4}{c|}{\textbf{7W7C}} & \multicolumn{4}{c|}{\textbf{8JJL}} & \multicolumn{4}{c|}{\textbf{7D42}} & \multicolumn{4}{c|}{\textbf{7S1S}} & \multicolumn{4}{c}{\textbf{6AZV}} \\
\textbf{Model} & Min & Max & Mean & UQ & Min & Max & Mean & UQ & Min & Max & Mean & UQ & Min & Max & Mean & UQ & Min & Max & Mean & UQ \\
\midrule
DST & 0 & 25 & 4.13 & 6 & 0 & 39 & 10.26 & 13 & 0 & 28 & 4.86 & 6 & 0 & 21 & 5.49 & 7 & 0 & 19 & 4.87 & 6 \\
JT-VAE & 0 & 47 & 5.69 & 7 & 0 & 74 & 13.87 & 18 & 0 & 66 & 7.15 & 9 & 0 & 25 & 6.78 & 9 & 0 & 21 & 5.37 & 7 \\
MIMOSA & 0 & 27 & 4.23 & 6 & 0 & 47 & 10.33 & 13 & 0 & 38 & 4.68 & 6 & 0 & 25 & 5.46 & 7 & 0 & 18 & 4.83 & 6 \\
MolDQN & 0 & 9 & 1.77 & 3 & 0 & 20 & 4.03 & 5 & 0 & 13 & 2.26 & 3 & 0 & 15 & 3.46 & 5 & 0 & 12 & 2.33 & 3 \\
graph-GA & 0 & 29 & 2.57 & 3 & 0 & 51 & 9.04 & 13 & 0 & 33 & 2.91 & 3 & 0 & 16 & 3.35 & 4 & 0 & 19 & 2.73 & 4 \\
Pasithea & 0 & 33 & 4.14 & 5 & 0 & 52 & 10.28 & 14 & 0 & 30 & 5.01 & 6 & 0 & 20 & 5.26 & 7 & 0 & 22 & 4.62 & 6 \\
REINVENT & 0 & 32 & 4.18 & 6 & 0 & 36 & 7.81 & 10 & 0 & 36 & 4.91 & 6 & 0 & 27 & 5.52 & 7 & 0 & 21 & 4.68 & 6 \\
SMILES-GA & 0 & 25 & 4.46 & 6 & 0 & 31 & 9.82 & 13 & 0 & 22 & 4.33 & 6 & 0 & 18 & 5.25 & 7 & 0 & 17 & 4.79 & 7 \\
SMILES-LSTM-HC & 0 & 69 & 6.99 & 9 & 0 & 98 & 15.51 & 19 & 0 & 88 & 8.81 & 11 & 0 & 28 & 6.42 & 8 & 0 & 20 & 5.22 & 7 \\
SMILES-VAE & 0 & 30 & 4.14 & 6 & 0 & 40 & 10.06 & 13 & 0 & 26 & 4.66 & 6 & 0 & 17 & 5.27 & 7 & 0 & 19 & 4.82 & 6 \\
3DSBDD & -- & -- & -- & -- & -- & -- & -- & -- & 0 & 12 & 5.19 & 7 & 0 & 20 & 7.20 & 9 & 0 & 44 & 8.10 & 11 \\
Pocket2Mol & 0 & 64 & 8.67 & 9 & 0 & 103 & 20.42 & 26 & 0 & 84 & 23.82 & 33 & 0 & 34 & 7.48 & 10 & 0 & 21 & 6.56 & 9 \\
PocketFlow & 0 & 26 & 5.75 & 9 & 0 & 48 & 8.64 & 13 & 0 & 64 & 8.09 & 11 & 0 & 23 & 4.82 & 6 & 0 & 20 & 4.33 & 6 \\
ResGen & 0 & 6 & 1.64 & 2 & -- & -- & -- & -- & 0 & 14 & 3.41 & 5 & 0 & 16 & 4.70 & 6 & 0 & 20 & 4.09 & 6 \\
TargetDiff & 140 & 173 & 160.00 & 170 & 61 & 176 & 112.90 & 130 & 51 & 51 & 51.00 & 51 & -- & -- & -- & -- & -- & -- & -- & -- \\
\bottomrule
\end{tabular}
